Excitation Spectrum of Composite Fermions

We show that the excitation spectrum of interacting electrons at filling factor $\nu=\nu^*/(2\nu^*+1)$ is well described in terms of non-interacting composite fermions at filling factor $\nu^*$, but does not have a one-to-one correspondence with the excitation spectrum of non-interacting electrons at $\nu^*$. In particular, the collective modes of the fractional quantum Hall states are not analogous to those of the integer quantum Hall states. We also speculate on the nature of the compressible state at $\nu=1/2$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!
%%Title: Lick Mongo 1990 (proto Touva)
%%Creator:  xgwu@insti
%%CreationDate:  Thu 1994 Mar 10 16:15:10
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%DocumentFonts: (atend)
%%EndComments
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize:
/ustray false def
statusdict begin
    /tray where { %if
        pop {tray} stopped not
    }{ %else
        false
    } ifelse
    /ustray exch store
end
%%EndPaperSize
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
ustray not { %if
792    792 div 612    612
div 2 copy gt {exch} if pop dup scale
} if
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    792 translate -90 rotate} if pop pop
 newpath
  108.00   108.00 M
  720.00   108.00 L
  143.48   108.00 M
  143.48   126.00 L
  187.83   108.00 M
  187.83   126.00 L
  232.17   108.00 M
  232.17   126.00 L
  276.52   108.00 M
  276.52   126.00 L
  320.87   108.00 M
  320.87   126.00 L
  365.22   108.00 M
  365.22   126.00 L
  409.57   108.00 M
  409.57   126.00 L
  453.91   108.00 M
  453.91   126.00 L
  498.26   108.00 M
  498.26   126.00 L
  542.61   108.00 M
  542.61   126.00 L
  586.96   108.00 M
  586.96   126.00 L
  631.30   108.00 M
  631.30   126.00 L
  675.65   108.00 M
  675.65   126.00 L
  720.00   108.00 M
  720.00   126.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  143.48    90.00   0.0000  0     0.00     1.20 (0) putlabel
  187.83    90.00   0.0000  0     0.00     1.20 (1) putlabel
  232.17    90.00   0.0000  0     0.00     1.20 (2) putlabel
  276.52    90.00   0.0000  0     0.00     1.20 (3) putlabel
  320.87    90.00   0.0000  0     0.00     1.20 (4) putlabel
  365.22    90.00   0.0000  0     0.00     1.20 (5) putlabel
  409.57    90.00   0.0000  0     0.00     1.20 (6) putlabel
  453.91    90.00   0.0000  0     0.00     1.20 (7) putlabel
  498.26    90.00   0.0000  0     0.00     1.20 (8) putlabel
  542.61    90.00   0.0000  0     0.00     1.20 (9) putlabel
  586.96    90.00   0.0000  0     0.00     1.20 (10) putlabel
  631.30    90.00   0.0000  0     0.00     1.20 (11) putlabel
  675.65    90.00   0.0000  0     0.00     1.20 (12) putlabel
  720.00    90.00   0.0000  0     0.00     1.20 (13) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   114.07 M
  117.00   114.07 L
  108.00   130.59 M
  117.00   130.59 L
  108.00   147.12 M
  117.00   147.12 L
  108.00   163.64 M
  117.00   163.64 L
  108.00   180.17 M
  126.00   180.17 L
  108.00   196.69 M
  117.00   196.69 L
  108.00   213.21 M
  117.00   213.21 L
  108.00   229.74 M
  117.00   229.74 L
  108.00   246.26 M
  117.00   246.26 L
  108.00   262.78 M
  126.00   262.78 L
  108.00   279.31 M
  117.00   279.31 L
  108.00   295.83 M
  117.00   295.83 L
  108.00   312.35 M
  117.00   312.35 L
  108.00   328.88 M
  117.00   328.88 L
  108.00   345.40 M
  126.00   345.40 L
  108.00   361.92 M
  117.00   361.92 L
  108.00   378.45 M
  117.00   378.45 L
  108.00   394.97 M
  117.00   394.97 L
  108.00   411.49 M
  117.00   411.49 L
  108.00   428.02 M
  126.00   428.02 L
  108.00   444.54 M
  117.00   444.54 L
  108.00   461.06 M
  117.00   461.06 L
  108.00   477.59 M
  117.00   477.59 L
  108.00   494.11 M
  117.00   494.11 L
  108.00   510.63 M
  126.00   510.63 L
  108.00   527.16 M
  117.00   527.16 L
   99.00   180.17   1.0000  0     0.00     1.20 (-.44) putlabel
   99.00   262.78   1.0000  0     0.00     1.20 (-.43) putlabel
   99.00   345.40   1.0000  0     0.00     1.20 (-.42) putlabel
   99.00   428.02   1.0000  0     0.00     1.20 (-.41) putlabel
   99.00   510.63   1.0000  0     0.00     1.20 (-.4) putlabel
  720.00   108.00 M
  720.00   540.00 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  134.61   149.31 M
  152.35   149.31 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  312.00   244.70 M
  329.74   244.70 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  356.35   256.96 M
  374.09   256.96 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  445.04   269.43 M
  462.78   269.43 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  267.65   271.50 M
  285.39   271.50 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  400.70   274.13 M
  418.43   274.13 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  223.30   301.79 M
  241.04   301.79 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  312.00   338.59 M
  329.74   338.59 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  178.96   340.56 M
  196.70   340.56 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  223.30   343.52 M
  241.04   343.52 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  400.70   345.05 M
  418.43   345.05 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  267.65   348.87 M
  285.39   348.87 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  489.39   349.50 M
  507.13   349.50 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  312.00   350.04 M
  329.74   350.04 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  267.65   357.19 M
  285.39   357.19 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  400.70   361.19 M
  418.43   361.19 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  445.04   361.92 M
  462.78   361.92 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  533.74   363.40 M
  551.48   363.40 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  356.35   364.01 M
  374.09   364.01 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  578.09   364.18 M
  595.83   364.18 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  489.39   365.61 M
  507.13   365.61 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  134.61   366.87 M
  152.35   366.87 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  223.30   372.68 M
  241.04   372.68 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  356.35   374.01 M
  374.09   374.01 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  400.70   374.86 M
  418.43   374.86 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  489.39   377.29 M
  507.13   377.29 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  312.00   377.57 M
  329.74   377.57 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  400.70   380.52 M
  418.43   380.52 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  445.04   380.59 M
  462.78   380.59 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  223.30   385.48 M
  241.04   385.48 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  312.00   386.40 M
  329.74   386.40 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  533.74   389.96 M
  551.48   389.96 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  578.09   392.22 M
  595.83   392.22 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  622.43   394.41 M
  640.17   394.41 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  489.39   394.77 M
  507.13   394.77 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  356.35   396.16 M
  374.09   396.16 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  445.04   400.96 M
  462.78   400.96 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  400.70   406.85 M
  418.43   406.85 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  267.65   410.30 M
  285.39   410.30 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  267.65   414.29 M
  285.39   414.29 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  666.78   414.58 M
  684.52   414.58 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  489.39   416.84 M
  507.13   416.84 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  312.00   416.94 M
  329.74   416.94 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  223.30   418.04 M
  241.04   418.04 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  356.35   418.51 M
  374.09   418.51 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  178.96   419.68 M
  196.70   419.68 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  400.70   422.00 M
  418.43   422.00 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  578.09   428.28 M
  595.83   428.28 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  312.00   431.98 M
  329.74   431.98 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  489.39   432.03 M
  507.13   432.03 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  445.04   432.54 M
  462.78   432.54 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  533.74   432.98 M
  551.48   432.98 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  445.04   437.60 M
  462.78   437.60 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  400.70   439.51 M
  418.43   439.51 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  356.35   440.76 M
  374.09   440.76 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  312.00   445.52 M
  329.74   445.52 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  267.65   453.59 M
  285.39   453.59 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  134.61   455.12 M
  152.35   455.12 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  223.30   455.98 M
  241.04   455.98 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  400.70   456.03 M
  418.43   456.03 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  356.35   456.81 M
  374.09   456.81 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  489.39   459.68 M
  507.13   459.68 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  267.65   460.00 M
  285.39   460.00 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  445.04   461.52 M
  462.78   461.52 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  533.74   463.70 M
  551.48   463.70 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  578.09   464.53 M
  595.83   464.53 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  533.74   464.71 M
  551.48   464.71 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  312.00   465.49 M
  329.74   465.49 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  223.30   466.29 M
  241.04   466.29 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  356.35   467.40 M
  374.09   467.40 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  622.43   467.69 M
  640.17   467.69 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  489.39   470.35 M
  507.13   470.35 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  400.70   471.12 M
  418.43   471.12 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  178.96   471.34 M
  196.70   471.34 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  267.65   471.74 M
  285.39   471.74 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  445.04   472.35 M
  462.78   472.35 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  312.00   473.63 M
  329.74   473.63 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  578.09   475.60 M
  595.83   475.60 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  666.78   475.96 M
  684.52   475.96 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  223.30   476.08 M
  241.04   476.08 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  356.35   476.14 M
  374.09   476.14 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  400.70   477.07 M
  418.43   477.07 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  445.04   478.98 M
  462.78   478.98 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  533.74   481.17 M
  551.48   481.17 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  489.39   481.76 M
  507.13   481.76 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  312.00   481.80 M
  329.74   481.80 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  400.70   482.90 M
  418.43   482.90 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  178.96   485.49 M
  196.70   485.49 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  578.09   487.02 M
  595.83   487.02 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  356.35   487.53 M
  374.09   487.53 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  622.43   488.04 M
  640.17   488.04 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  666.78   488.34 M
  684.52   488.34 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  533.74   488.80 M
  551.48   488.80 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  134.61   490.92 M
  152.35   490.92 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  445.04   492.33 M
  462.78   492.33 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  400.70   492.80 M
  418.43   492.80 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  578.09   494.21 M
  595.83   494.21 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  312.00   495.70 M
  329.74   495.70 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  445.04   496.37 M
  462.78   496.37 L
 stroke
   1.000 setlinewidth
   0.800 setlinewidth
 newpath
  267.65   498.69 M
  285.39   498.69 L
 stroke
   1.000 setlinewidth
   0.500 setlinewidth
 newpath
  108.00   197.01 M
  720.00   197.01 L
  108.00   320.19 M
  720.00   320.19 L
  254.35   450.32 M
  720.00   450.32 L
  108.00   460.73 M
  254.35   460.73 L
  254.35   450.32 M
  254.35   460.73 L
 stroke
   1.000 setlinewidth
   1.703 setlinewidth
 newpath
   18.56   231.75 M
   33.33   231.75 L
   18.56   231.75 M
   18.56   240.89 L
   25.59   231.75 M
   25.59   237.38 L
   33.33   231.75 M
   33.33   240.89 L
   23.48   245.11 M
   33.33   245.11 L
   26.30   245.11 M
   24.19   247.22 L
   23.48   248.63 L
   23.48   250.73 L
   24.19   252.14 L
   26.30   252.84 L
   33.33   252.84 L
   27.70   257.77 M
   27.70   266.20 L
   26.30   266.20 L
   24.89   265.50 L
   24.19   264.80 L
   23.48   263.39 L
   23.48   261.28 L
   24.19   259.88 L
   25.59   258.47 L
   27.70   257.77 L
   29.11   257.77 L
   31.22   258.47 L
   32.63   259.88 L
   33.33   261.28 L
   33.33   263.39 L
   32.63   264.80 L
   31.22   266.20 L
   23.48   271.13 M
   33.33   271.13 L
   27.70   271.13 M
   25.59   271.83 L
   24.19   273.23 L
   23.48   274.64 L
   23.48   276.75 L
   23.48   288.00 M
   34.73   288.00 L
   36.84   287.30 L
   37.55   286.59 L
   38.25   285.19 L
   38.25   283.08 L
   37.55   281.67 L
   25.59   288.00 M
   24.19   286.59 L
   23.48   285.19 L
   23.48   283.08 L
   24.19   281.67 L
   25.59   280.27 L
   27.70   279.56 L
   29.11   279.56 L
   31.22   280.27 L
   32.63   281.67 L
   33.33   283.08 L
   33.33   285.19 L
   32.63   286.59 L
   31.22   288.00 L
   23.48   292.22 M
   33.33   296.44 L
   23.48   300.66 M
   33.33   296.44 L
   36.14   295.03 L
   37.55   293.63 L
   38.25   292.22 L
   38.25   291.52 L
   15.75   322.45 M
   17.16   321.05 L
   19.27   319.64 L
   22.08   318.23 L
   25.59   317.53 L
   28.41   317.53 L
   31.92   318.23 L
   34.73   319.64 L
   36.84   321.05 L
   38.25   322.45 L
   27.70   339.33 M
   27.70   347.77 L
   26.30   347.77 L
   24.89   347.06 L
   24.19   346.36 L
   23.48   344.95 L
   23.48   342.84 L
   24.19   341.44 L
   25.59   340.03 L
   27.70   339.33 L
   29.11   339.33 L
   31.22   340.03 L
   32.63   341.44 L
   33.33   342.84 L
   33.33   344.95 L
   32.63   346.36 L
   31.22   347.77 L
 stroke
   1.422 setlinewidth
 newpath
   12.80   351.56 M
   12.38   351.56 L
   11.53   351.98 L
   11.11   352.41 L
   10.69   353.25 L
   10.69   354.94 L
   11.11   355.78 L
   11.53   356.20 L
   12.38   356.63 L
   13.22   356.63 L
   14.06   356.20 L
   15.33   355.36 L
   19.55   351.14 L
   19.55   357.05 L
 stroke
   1.703 setlinewidth
 newpath
   15.75   372.38 M
   38.25   359.72 L
   24.19   382.92 M
   23.48   381.52 L
   23.48   379.41 L
   24.19   378.00 L
   25.59   376.59 L
   27.70   375.89 L
   29.81   375.89 L
   31.92   376.59 L
   32.63   377.30 L
   33.33   378.70 L
   33.33   380.81 L
   32.63   382.22 L
   28.41   375.89 M
   28.41   381.52 L
   18.56   390.80 M
   33.33   387.84 L
 stroke
   1.422 setlinewidth
 newpath
   28.69   394.96 M
   29.11   394.03 L
   29.95   393.44 L
   30.80   393.27 L
   31.64   393.52 L
   32.06   394.28 L
   32.06   395.13 L
   31.64   396.06 L
   30.80   396.65 L
   29.95   396.82 L
   29.11   396.56 L
   28.69   395.80 L
   28.69   394.96 L
 stroke
   1.703 setlinewidth
 newpath
   15.75   411.33 M
   17.16   412.73 L
   19.27   414.14 L
   22.08   415.55 L
   25.59   416.25 L
   28.41   416.25 L
   31.92   415.55 L
   34.73   414.14 L
   36.84   412.73 L
   38.25   411.33 L
 stroke
   1.000 setlinewidth
  414.00    63.00   0.0000  2     0.00     1.50 (Angular momentum) putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica
